Few-shot Decoding of Brain Activation Maps

Few-shot learning addresses problems for which a limited number of training examples are available. So far, the field has been mostly driven by applications in computer vision. Here, we are interested in adapting recently introduced few-shot methods to solve problems dealing with neuroimaging data, a promising application field. To this end, we create a neuroimaging benchmark dataset for few-shot learning and compare multiple learning paradigms, including meta-learning, as well as various backbone networks. Our experiments show that few-shot methods are able to efficiently decode brain signals using few examples, which paves the way for a number of applications in clinical and cognitive neuroscience, such as identifying biomarkers from brain scans or understanding the generalization of brain representations across a wide range of cognitive tasks.

==> figures/output.tex <==
% \begin{tikzpicture}
% \begin{groupplot}[group style={group size=1 by 1, horizontal sep=1cm, vertical sep=1cm}]
% 	\nextgroupplot[ylabel near ticks, xlabel near ticks,
% 	yticklabel style={font=\large}, xticklabel style={font=\large, rotate=45},
%     xlabel style={font=\Large, align=center, at={(0.55,-0.2)}}, legend style={at={(0.95,0.05)}, anchor=south east}, ylabel style={font=\Large, align=center}, ylabel=Accuracy, xlabel=Size of the representation (classifier input), xmode=log, log ticks with fixed point, scaled ticks=false, xtick=data, ymin=40, ymax=75]

%     \addplot[color=blue, mark=triangle] table [x=Size, y=MLP-SS, col sep=comma] {csv/output.csv};

%     \addplot[color=blue, mark=*] table [x=Size, y=GNN-SS, col sep=comma] {csv/output.csv};

%     \addplot[color=blue, mark=square] table [x=Size, y=Conv1d-SS, col sep=comma] {csv/output.csv};

%     \addplot[color=orange, mark=triangle] table [x=Size, y=MLP-MAML, col sep=comma] {csv/output.csv};

%     \addplot[color=orange, mark=*] table [x=Size, y=GNN-MAML, col sep=comma] {csv/output.csv};

%     \addplot[color=orange, mark=square] table [x=Size, y=Conv1d-MAML, col sep=comma] {csv/output.csv};

    
% \end{groupplot}
% \end{tikzpicture}

	   % width=7cm, 
	   % height=4cm,
	   % tick label style={/pgf/number format/fixed},
	   % ylabel style={align=center},
	   % xlabel style={align=center},
	   % xlabel=LR loss\\ (a),
	   % ylabel=Accuracy (\%),
	   % xmin=0,
    %     xmax=0.15,
    %     xtick distance={0.05},
    %     ymin=18,
    %     ymax=100,
    
\pgfkeys{/pgf/number format/.cd,1000 sep={}}

\begin{tikzpicture}
\begin{groupplot}[group style={group size=2 by 1, horizontal sep=1cm, vertical sep=0cm}]

    \nextgroupplot[
    width=6cm, 
    height=6cm,
    ylabel near ticks, 
    xlabel near ticks,
	yticklabel style={font=\small}, 
	xticklabel style={font=\small, rotate=45},
    xlabel style={font=\small, align=center, at={(0.55,-0.2)}}, 
    legend style={at={(0.95,0.05)}, anchor=south east}, 
    ylabel style={font=\small, align=center}, 
    ylabel=Accuracy (\%), xlabel=Size of the representation, 
    xmode=log, 
    log ticks with fixed point, 
    scaled ticks=false, 
    xtick=data, 
    ymin=65, 
    ymax=80,
    xmin=50,
    xmax=1300]

    \addplot[color=blue, mark=triangle] table [x=Size, y=MLP-SS, col sep=comma] {csv/output.csv};
    \addplot[color=blue, mark=o] table [x=Size, y=GNN-SS, col sep=comma] {csv/output.csv};
    \addplot[color=blue, mark=square] table [x=Size, y=Conv1d-SS, col sep=comma] {csv/output.csv};
    \addplot[color=orange, mark=triangle] table [x=Size, y=MLP-MAML, col sep=comma] {csv/output.csv};
    \addplot[color=orange, mark=o] table [x=Size, y=GNN-MAML, col sep=comma] {csv/output.csv};
    \addplot[color=orange, mark=square] table [x=Size, y=Conv1d-MAML, col sep=comma] {csv/output.csv};
    
    \addplot[color=green!50!black] table [x=Size, y=Baseline, col sep=comma] {csv/output.csv};
 
    \addplot[color=blue, mark=triangle*, dashed] table [x=Size, y=MLP-SS, col sep=comma] {csv/output2.csv};
    \addplot[color=blue, mark=*, dashed] table [x=Size, y=GNN-SS, col sep=comma] {csv/output2.csv};
    \addplot[color=blue, mark=square*, dashed] table [x=Size, y=Conv1d-SS, col sep=comma] {csv/output2.csv};
    \addplot[color=orange, mark=triangle*, dashed] table [x=Size, y=MLP-MAML, col sep=comma] {csv/output2.csv};
    \addplot[color=orange, mark=*, dashed] table [x=Size, y=GNN-MAML, col sep=comma] {csv/output2.csv};
    \addplot[color=orange, mark=square*, dashed] table [x=Size, y=Conv1d-MAML, col sep=comma] {csv/output2.csv};

    \nextgroupplot[
    %hide axis,
    width=3cm,
    height=3cm,
    ymin=0,
    ymax=0.4,
    xmin=0,
    xmax=10,
    legend style={font=\small, draw=white!15!black, at={(1.5,0.5)},anchor=east}
    ]
    
    \addlegendimage{empty legend}
    \addlegendentry{\hspace{-0.5cm}\textit{Learning paradigm}};
    \addlegendimage{color=blue}
    \addlegendentry{SimpleShot};
    
    \addlegendimage{color=orange}
    \addlegendentry{MAML++};
    
    \addlegendimage{color=green!50!black}
    \addlegendentry{Baseline};
    \addlegendimage{empty legend}
    
    \addlegendentry{\hspace{-0.5cm}\textit{Backbone network}};
    \addlegendimage{color=gray, mark=triangle}
    \addlegendentry{MLP};
    \addlegendimage{color=gray, mark=o}
    \addlegendentry{GNN};
    \addlegendimage{color=gray, mark=square}
    \addlegendentry{CNN};
    \addlegendimage{empty legend}
    \addlegendentry{\hspace{-0.5cm}\textit{Hidden layers}};
    \addlegendimage{color=gray}
    \addlegendentry{1};
    \addlegendimage{color=gray, dashed}
    \addlegendentry{2};

\end{groupplot}
\end{tikzpicture}
